Optimized Gr\"obner basis algorithms for maximal determinantal ideals and critical point computations

Given polynomials $g$ and $f_1,\dots,f_p$, all in $\Bbbk[x_1,\dots,x_n]$ for some field $\Bbbk$, we consider the problem of computing the critical points of the restriction of $g$ to the variety defined by $f_1=\cdots=f_p=0$. These are defined by the simultaneous vanishing of the $f_i$'s and all maximal minors of the Jacobian matrix associated to $(g,f_1, \ldots, f_p)$. We use the Eagon-Northcott complex associated to the ideal generated by these maximal minors to gain insight into the syzygy module of the system defining these critical points. We devise new $F_5$-type criteria to predict and avoid more reductions to zero when computing a Gr\"obner basis for the defining system of this critical locus. We give a bound for the arithmetic complexity of this enhanced $F_5$ algorithm and compare it to the best previously known bound for computing critical points using Gr\"obner bases.

==> data/d3_n_grows_lazard_v_en.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1268,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1268,1397){\makebox(0,0)[r]{\strut{}$5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1268,1734){\makebox(0,0)[r]{\strut{}$1\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2072){\makebox(0,0)[r]{\strut{}$1.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2409){\makebox(0,0)[r]{\strut{}$2\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2746){\makebox(0,0)[r]{\strut{}$2.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3083){\makebox(0,0)[r]{\strut{}$3\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3421){\makebox(0,0)[r]{\strut{}$3.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3758){\makebox(0,0)[r]{\strut{}$4\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,4095){\makebox(0,0)[r]{\strut{}$4.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1380,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2160,856){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2941,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3721,856){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4502,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5282,856){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(6063,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(4111,550){\makebox(0,0){\strut{}Number of variables $n$}}%
      \csname LTb\endcsname%%
      \put(956,387){\makebox(0,0)[r]{\strut{}$p=3$}}%
      \csname LTb\endcsname%%
      \put(956,183){\makebox(0,0)[r]{\strut{}$p=4$}}%
      \csname LTb\endcsname%%
      \put(2157,387){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%%
      \put(2157,183){\makebox(0,0)[r]{\strut{}$p=6$}}%
      \csname LTb\endcsname%%
      \put(3358,387){\makebox(0,0)[r]{\strut{}$p=7$}}%
      \csname LTb\endcsname%%
      \put(3358,183){\makebox(0,0)[r]{\strut{}$p=8$}}%
      \csname LTb\endcsname%%
      \put(4559,387){\makebox(0,0)[r]{\strut{}$p=9$}}%
      \csname LTb\endcsname%%
      \put(4559,183){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%%
      \put(5760,387){\makebox(0,0)[r]{\strut{}$p=11$}}%
      \csname LTb\endcsname%%
      \put(5760,183){\makebox(0,0)[r]{\strut{}$p=12$}}%
      \csname LTb\endcsname%%
      \put(6961,387){\makebox(0,0)[r]{\strut{}$p=13$}}%
      \csname LTb\endcsname%%
      \put(6961,183){\makebox(0,0)[r]{\strut{}$p=14$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{d3_n_grows_lazard_v_en_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/d3_n_grows_lazard_v_us.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1156,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1156,1439){\makebox(0,0)[r]{\strut{}$500000$}}%
      \csname LTb\endcsname%%
      \put(1156,1819){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,2198){\makebox(0,0)[r]{\strut{}$1.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,2578){\makebox(0,0)[r]{\strut{}$2\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,2957){\makebox(0,0)[r]{\strut{}$2.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,3336){\makebox(0,0)[r]{\strut{}$3\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,3716){\makebox(0,0)[r]{\strut{}$3.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,4095){\makebox(0,0)[r]{\strut{}$4\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1268,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2064,856){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2861,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3657,856){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4454,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5250,856){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(6047,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(4055,550){\makebox(0,0){\strut{}Number of variables $n$}}%
      \csname LTb\endcsname%%
      \put(900,387){\makebox(0,0)[r]{\strut{}$p=3$}}%
      \csname LTb\endcsname%%
      \put(900,183){\makebox(0,0)[r]{\strut{}$p=4$}}%
      \csname LTb\endcsname%%
      \put(2101,387){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%%
      \put(2101,183){\makebox(0,0)[r]{\strut{}$p=6$}}%
      \csname LTb\endcsname%%
      \put(3302,387){\makebox(0,0)[r]{\strut{}$p=7$}}%
      \csname LTb\endcsname%%
      \put(3302,183){\makebox(0,0)[r]{\strut{}$p=8$}}%
      \csname LTb\endcsname%%
      \put(4503,387){\makebox(0,0)[r]{\strut{}$p=9$}}%
      \csname LTb\endcsname%%
      \put(4503,183){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%%
      \put(5704,387){\makebox(0,0)[r]{\strut{}$p=11$}}%
      \csname LTb\endcsname%%
      \put(5704,183){\makebox(0,0)[r]{\strut{}$p=12$}}%
      \csname LTb\endcsname%%
      \put(6905,387){\makebox(0,0)[r]{\strut{}$p=13$}}%
      \csname LTb\endcsname%%
      \put(6905,183){\makebox(0,0)[r]{\strut{}$p=14$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{d3_n_grows_lazard_v_us_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/d4_n_grows_lazard_v_en.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1268,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1268,1397){\makebox(0,0)[r]{\strut{}$5\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1268,1734){\makebox(0,0)[r]{\strut{}$1\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2072){\makebox(0,0)[r]{\strut{}$1.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2409){\makebox(0,0)[r]{\strut{}$2\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,2746){\makebox(0,0)[r]{\strut{}$2.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3083){\makebox(0,0)[r]{\strut{}$3\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3421){\makebox(0,0)[r]{\strut{}$3.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,3758){\makebox(0,0)[r]{\strut{}$4\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1268,4095){\makebox(0,0)[r]{\strut{}$4.5\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1380,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2160,856){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2941,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3721,856){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4502,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5282,856){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(6063,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(4111,550){\makebox(0,0){\strut{}Number of variables $n$}}%
      \csname LTb\endcsname%%
      \put(956,387){\makebox(0,0)[r]{\strut{}$p=3$}}%
      \csname LTb\endcsname%%
      \put(956,183){\makebox(0,0)[r]{\strut{}$p=4$}}%
      \csname LTb\endcsname%%
      \put(2157,387){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%%
      \put(2157,183){\makebox(0,0)[r]{\strut{}$p=6$}}%
      \csname LTb\endcsname%%
      \put(3358,387){\makebox(0,0)[r]{\strut{}$p=7$}}%
      \csname LTb\endcsname%%
      \put(3358,183){\makebox(0,0)[r]{\strut{}$p=8$}}%
      \csname LTb\endcsname%%
      \put(4559,387){\makebox(0,0)[r]{\strut{}$p=9$}}%
      \csname LTb\endcsname%%
      \put(4559,183){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%%
      \put(5760,387){\makebox(0,0)[r]{\strut{}$p=11$}}%
      \csname LTb\endcsname%%
      \put(5760,183){\makebox(0,0)[r]{\strut{}$p=12$}}%
      \csname LTb\endcsname%%
      \put(6961,387){\makebox(0,0)[r]{\strut{}$p=13$}}%
      \csname LTb\endcsname%%
      \put(6961,183){\makebox(0,0)[r]{\strut{}$p=14$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{d4_n_grows_lazard_v_en_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/d4_n_grows_lazard_v_us.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1156,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1156,1667){\makebox(0,0)[r]{\strut{}$500000$}}%
      \csname LTb\endcsname%%
      \put(1156,2274){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,2881){\makebox(0,0)[r]{\strut{}$1.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,3488){\makebox(0,0)[r]{\strut{}$2\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1156,4095){\makebox(0,0)[r]{\strut{}$2.5\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1268,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2064,856){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2861,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3657,856){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4454,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5250,856){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(6047,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(4055,550){\makebox(0,0){\strut{}Number of variables $n$}}%
      \csname LTb\endcsname%%
      \put(900,387){\makebox(0,0)[r]{\strut{}$p=3$}}%
      \csname LTb\endcsname%%
      \put(900,183){\makebox(0,0)[r]{\strut{}$p=4$}}%
      \csname LTb\endcsname%%
      \put(2101,387){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%%
      \put(2101,183){\makebox(0,0)[r]{\strut{}$p=6$}}%
      \csname LTb\endcsname%%
      \put(3302,387){\makebox(0,0)[r]{\strut{}$p=7$}}%
      \csname LTb\endcsname%%
      \put(3302,183){\makebox(0,0)[r]{\strut{}$p=8$}}%
      \csname LTb\endcsname%%
      \put(4503,387){\makebox(0,0)[r]{\strut{}$p=9$}}%
      \csname LTb\endcsname%%
      \put(4503,183){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%%
      \put(5704,387){\makebox(0,0)[r]{\strut{}$p=11$}}%
      \csname LTb\endcsname%%
      \put(5704,183){\makebox(0,0)[r]{\strut{}$p=12$}}%
      \csname LTb\endcsname%%
      \put(6905,387){\makebox(0,0)[r]{\strut{}$p=13$}}%
      \csname LTb\endcsname%%
      \put(6905,183){\makebox(0,0)[r]{\strut{}$p=14$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{d4_n_grows_lazard_v_us_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/p3_d_grows_lazard_v_en.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(484,1060){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(484,1566){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(484,2072){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(484,2578){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(484,3083){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(484,3589){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(484,4095){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(596,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1637,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2678,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3720,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4761,856){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5802,856){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(3719,550){\makebox(0,0){\strut{}Degree of matrix entries $d_0$}}%
      \csname LTb\endcsname%%
      \put(564,387){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%%
      \put(564,183){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%%
      \put(1765,387){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%%
      \put(1765,183){\makebox(0,0)[r]{\strut{}$n=7$}}%
      \csname LTb\endcsname%%
      \put(2966,387){\makebox(0,0)[r]{\strut{}$n=8$}}%
      \csname LTb\endcsname%%
      \put(2966,183){\makebox(0,0)[r]{\strut{}$n=9$}}%
      \csname LTb\endcsname%%
      \put(4167,387){\makebox(0,0)[r]{\strut{}$n=10$}}%
      \csname LTb\endcsname%%
      \put(4167,183){\makebox(0,0)[r]{\strut{}$n=11$}}%
      \csname LTb\endcsname%%
      \put(5368,387){\makebox(0,0)[r]{\strut{}$n=12$}}%
      \csname LTb\endcsname%%
      \put(5368,183){\makebox(0,0)[r]{\strut{}$n=13$}}%
      \csname LTb\endcsname%%
      \put(6569,387){\makebox(0,0)[r]{\strut{}$n=14$}}%
      \csname LTb\endcsname%%
      \put(6569,183){\makebox(0,0)[r]{\strut{}$n=15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{p3_d_grows_lazard_v_en_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/p3_d_grows_lazard_v_us.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,1060){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,1494){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,1927){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(708,2361){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(708,2794){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(708,3228){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(708,3661){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(708,4095){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(820,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1824,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2828,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3832,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4835,856){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5839,856){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(3831,550){\makebox(0,0){\strut{}Degree of matrix entries $d_0$}}%
      \csname LTb\endcsname%%
      \put(676,387){\makebox(0,0)[r]{\strut{}$n=4$}}%
      \csname LTb\endcsname%%
      \put(676,183){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%%
      \put(1877,387){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%%
      \put(1877,183){\makebox(0,0)[r]{\strut{}$n=7$}}%
      \csname LTb\endcsname%%
      \put(3078,387){\makebox(0,0)[r]{\strut{}$n=8$}}%
      \csname LTb\endcsname%%
      \put(3078,183){\makebox(0,0)[r]{\strut{}$n=9$}}%
      \csname LTb\endcsname%%
      \put(4279,387){\makebox(0,0)[r]{\strut{}$n=10$}}%
      \csname LTb\endcsname%%
      \put(4279,183){\makebox(0,0)[r]{\strut{}$n=11$}}%
      \csname LTb\endcsname%%
      \put(5480,387){\makebox(0,0)[r]{\strut{}$n=12$}}%
      \csname LTb\endcsname%%
      \put(5480,183){\makebox(0,0)[r]{\strut{}$n=13$}}%
      \csname LTb\endcsname%%
      \put(6681,387){\makebox(0,0)[r]{\strut{}$n=14$}}%
      \csname LTb\endcsname%%
      \put(6681,183){\makebox(0,0)[r]{\strut{}$n=15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{p3_d_grows_lazard_v_us_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/p4_d_grows_lazard_v_en.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(596,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(596,1566){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(596,2072){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(596,2578){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(596,3083){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(596,3589){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(596,4095){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(708,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1731,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2753,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3776,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4798,856){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5821,856){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(3775,550){\makebox(0,0){\strut{}Degree of matrix entries $d_0$}}%
      \csname LTb\endcsname%%
      \put(620,387){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%%
      \put(620,183){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%%
      \put(1821,387){\makebox(0,0)[r]{\strut{}$n=7$}}%
      \csname LTb\endcsname%%
      \put(1821,183){\makebox(0,0)[r]{\strut{}$n=8$}}%
      \csname LTb\endcsname%%
      \put(3022,387){\makebox(0,0)[r]{\strut{}$n=9$}}%
      \csname LTb\endcsname%%
      \put(3022,183){\makebox(0,0)[r]{\strut{}$n=10$}}%
      \csname LTb\endcsname%%
      \put(4223,387){\makebox(0,0)[r]{\strut{}$n=11$}}%
      \csname LTb\endcsname%%
      \put(4223,183){\makebox(0,0)[r]{\strut{}$n=12$}}%
      \csname LTb\endcsname%%
      \put(5424,387){\makebox(0,0)[r]{\strut{}$n=13$}}%
      \csname LTb\endcsname%%
      \put(5424,183){\makebox(0,0)[r]{\strut{}$n=14$}}%
      \csname LTb\endcsname%%
      \put(6625,387){\makebox(0,0)[r]{\strut{}$n=15$}}%
      \csname LTb\endcsname%%
      \put(6625,183){\makebox(0,0)[r]{\strut{}$n=16$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{p4_d_grows_lazard_v_en_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/p4_d_grows_lazard_v_us.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,1060){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,1566){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(708,2072){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(708,2578){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(708,3083){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(708,3589){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(708,4095){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(820,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1824,856){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2828,856){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3832,856){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4835,856){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5839,856){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,856){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2577){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(3831,550){\makebox(0,0){\strut{}Degree of matrix entries $d_0$}}%
      \csname LTb\endcsname%%
      \put(676,387){\makebox(0,0)[r]{\strut{}$n=5$}}%
      \csname LTb\endcsname%%
      \put(676,183){\makebox(0,0)[r]{\strut{}$n=6$}}%
      \csname LTb\endcsname%%
      \put(1877,387){\makebox(0,0)[r]{\strut{}$n=7$}}%
      \csname LTb\endcsname%%
      \put(1877,183){\makebox(0,0)[r]{\strut{}$n=8$}}%
      \csname LTb\endcsname%%
      \put(3078,387){\makebox(0,0)[r]{\strut{}$n=9$}}%
      \csname LTb\endcsname%%
      \put(3078,183){\makebox(0,0)[r]{\strut{}$n=10$}}%
      \csname LTb\endcsname%%
      \put(4279,387){\makebox(0,0)[r]{\strut{}$n=11$}}%
      \csname LTb\endcsname%%
      \put(4279,183){\makebox(0,0)[r]{\strut{}$n=12$}}%
      \csname LTb\endcsname%%
      \put(5480,387){\makebox(0,0)[r]{\strut{}$n=13$}}%
      \csname LTb\endcsname%%
      \put(5480,183){\makebox(0,0)[r]{\strut{}$n=14$}}%
      \csname LTb\endcsname%%
      \put(6681,387){\makebox(0,0)[r]{\strut{}$n=15$}}%
      \csname LTb\endcsname%%
      \put(6681,183){\makebox(0,0)[r]{\strut{}$n=16$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{p4_d_grows_lazard_v_us_arxiv}}%
    \gplfronttext
  \end{picture}%
\endgroup

